Bayesian estimate of the zero-density frequency of a Cs fountain

Caesium fountain frequency-standards realize the second in the International System of Units with a relative uncertainty approaching 10^-16. Among the main contributions to the accuracy budget, cold collisions play an important role because of the atomic density shift of the reference atomic transition. This paper describes an application of the Bayesian analysis of the clock frequency to estimate the density shift and describes how the Bayes theorem allows the a priori knowledge of the sign of the collisional coefficient to be rigourously embedded into the analysis. As an application, data from the INRIM caesium fountain are used and the Bayesian and orthodox analyses are compared. The Bayes theorem allows the orthodox uncertainty to be reduced by 28% and demonstrates to be an important tool in primary frequency-metrology.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave
   200 30 translate
   65 rotate
   /Helvetica findfont
    120 scalefont setfont
   20 20 moveto
   0.9 setgray
   (DRAFT) show
   grestore} def end
